Emergence of vortices at the edges of planet-driven gaps in protoplanetary discs

Young planets embedded in protoplanetary discs (PPDs) excite spiral density waves, which propagate, shock and deposit angular momentum in the disc. This results in gap opening around the planetary orbit, even for low (sub-thermal) mass planets, provided that the effective viscosity in the disc is low. The edges of these planet-induced gaps are known to be prone to emergence of observable vortices via the Rossby Wave Instability (RWI). We study timescales for the development of vortices driven by low mass planets in inviscid discs. We employ a recently developed semi-analytical theory of vortensity production by the planet-driven shock to predict vortensity evolution near the planet, from which we derive the radial profile of the planet-induced gap as a function of time (this procedure can have multiple other uses, e.g. to study dust trapping, suppression of pebble accretion, etc.). We then analyze the linear stability of the gap edges against the RWI, obtaining the timescales for the first appearance of unstable modes and (later) fully developed vortices at gap edges. We present useful formulae for these timescales as functions of planetary and disc parameters and provide their physical justification. We also thoroughly test our semi-analytical framework against high resolution 2D hydrodynamic simulations, confirming the accuracy of our theoretical predictions. We discuss ways in which our semi-analytical framework can be extended to incorporate additional physics, e.g. planetary accretion, migration, and non-zero disc viscosity. Our results can be used to interpret observations of PPDs and to predict emergence of vortices in simulations.

==> images/flowchart.tex <==
\begin{tikzpicture}

\node[draw,
    ellipse,
    minimum height=1cm,
	 ] (block0) {input: $(\Mp/\Mth, \hp, p)$};

\node[below=0.75 of block0] (bin) {};

\node[draw,
    rectangle,
    minimum width=2.5cm,
    minimum height=1cm,
    left=.25cm of bin,
    fill=SeaGreen] (block1) {vortensity $\zeta_0^\mathrm{SA}(R,t)$ from semi-analytical (SA) framework \citepalias{Cimerman2021}};
    
%\node[draw,
%    rounded rectangle,
%    below=0.75cm of block1,
%    minimum width=1.5cm,
%    minimum height=1cm,
%    fill=SeaGreen] (block13) {};

\node[draw,
    rectangle,
    right=1.5cm of bin,
    minimum width=2.5cm,
    fill=YellowOrange,
    minimum height=1cm,] (block2) {non-linear simulations (Athena++) (\S \ref{sec:hydro-sim})};
    
\node[draw,
    rounded rectangle,
    below=0.75cm of block2,
    minimum width=1.5cm,
    fill=YellowOrange,
    minimum height=1cm,] (block12) {$\left[ \Sigma (R,\phi,t), \Omega (R,\phi,t) \right]^\mathrm{sim}$};

\node[draw,
    rounded rectangle,
    below=.75cm of block1,
    minimum width=1.5cm,
    minimum height=1cm,
    fill=SeaGreen] (block3) {$\left[\Sigma_0(R,t), \Omega_0(R,t) \right]^\mathrm{SA}$};

\node[draw,
    rectangle,
    below=.75cm of block3,
    minimum width=1.5cm,
    fill=white,
    minimum height=1cm,] (block5) {linear stability analysis (\S \ref{sec:RWIlin})};

\node[draw,
    rectangle,
    right=4.5cm of block5,
    minimum width=1.5cm,
    fill=white,
    minimum height=1cm,] (block4) {azimuthal average $\langle \cdot \rangle_\phi$};
        
\node[draw,
    rounded rectangle,
    left=0.8cm of block4,
    minimum width=1.5cm,
	fill=YellowOrange,
    minimum height=1cm,] (block11) {$\left[\Sigma_0(R,t), \Omega_0(R,t) \right]^\mathrm{sim}$};
   
\node[draw,
    rectangle,
    right=.5cm of block4,
    minimum width=1.5cm,
    fill=white,
    minimum height=1cm,] (block6) {direct Fourier analysis (\S \ref{sec:diag})};

\node[rounded rectangle,draw,xshift=4cm,
    minimum width = 2cm, 
    minimum height = 2.5cm,
    left=3.cm of block5,
    yshift=-2.1cm] (blin) {growth rates};

\node[draw,
	  below=-.9cm of blin,
	  fill=SeaGreen
	 ] (block14) {$\gamma_m^\mathrm{SA}(t)$};

\node[draw,
	  above=-.9cm of blin,
	  fill=YellowOrange
	 ] (block15) {$\gamma_m^\mathrm{sim}(t)$};

\node[draw,
	  rectangle,
	  right=.75cm of blin,
	  fill=white
	 ] (block18) {Integrate $\int \gamma_m (t') \,\de t'$ $\rightarrow$ amplification factor $\Am (t)$ (\S \ref{sec:diag})};

\node[below=1.5cm of block18,
	 ] (bint) {};
	 
\node[below=2.cm of bint,
	 ] (bAm) {};

%\node[draw,
%	  left=.25cm of bint,
%	  fill=SeaGreen
%	 ] (block16) {$\Am^\mathrm{SA}(t)$};
%
%\node[draw,
%	  right=.25cm of bint,
%	  fill=YellowOrange
%	 ] (block17) {$\Am^\mathrm{sim}(t)$};

\node[draw,
	  circle,
	  left=.5cm of bint,
	  fill=SeaGreen
	 ] (block8) {$\tlsa$};
	 
\node[draw,
	  dashed,
	  circle,
	  below=.9cm of blin,
	  xshift=-1cm,
	  fill=SeaGreen
	 ] (block9) {$\tlrsa$};
	 
\node[draw,
	  dashed,
	  circle,
	  below=.9cm of blin,
	  xshift=1cm,
	  fill=YellowOrange
	 ] (tlrsim) {$\tlrsim$};
	 
\node[below=1.7cm of blin,
	 ] (labelaV) {first unstable modes};
	 
\node[draw,
	  circle,
	  right=1.5cm of bint,
	  fill=YellowOrange
	 ] (block10) {$\tlsim$};
	 
\node[draw,
	  right=1.8cm of block10,
	  fill=YellowOrange,
  	  circle
	 ] (block7) {$\thsim$};

\node[right=.4cm of block7,
	 ] (labelV) {developed vortices};

\node[rounded rectangle,draw,xshift=4cm,
	dashed,
    minimum width = 12cm, 
    minimum height = 2cm] (r) at (block8) {};

\node[rounded rectangle,draw,yshift=.6cm,
	dashed,
    minimum width = 4cm, 
    minimum height = 2cm] (r2) at (labelaV) {};

\draw [arrow] (block0) -- (block1);
\draw [arrow] (block0) -- (block2);

%\draw [arrow] (block1) -- (block13);
\draw [arrow] (block2) -- (block12);
\draw [arrow] (block12) -- (block4);
\draw [arrow] (block1) -- node [text width=2.5cm,midway,right=.1cm ] {solve Eq. (\ref{eq:ODEsigma})} (block3);
\draw [arrow] (block3) -- (block5);
\draw [arrow] (block4) -- (block11);
\draw [arrow] (block11) -- (block5);
\draw [arrow] (block12) -- (block6);
\draw [arrow] (block6) -- node [midway,right=.2cm ] {break in $\sigma_m (t)$ (Fig. \ref{fig:RWI_growth})} (block7);
%\draw [arrow] (block16) -- (block8);
\draw [arrow] (blin) -- node [midway,right,yshift=-.3cm] {$\gamma_m > \gamma_\mathrm{c}$} (block9);
\draw [arrow] (blin) -- (tlrsim);
%\draw [arrow] (block18) -- (block16);
\draw [arrow] (block18) -- (block8);
\draw [arrow] (blin) -- (block18);
\draw [arrow] (blin) -- (block18);
\draw [arrow] (block18) -- node [midway,xshift=-.7cm,yshift=-.25cm] {$\Am > {\Am}_{,\mathrm{c}}$} (block10);
\draw [arrow] (block5) -- (blin);
%\draw [arrow] (block5) -- (block14);
%\draw [arrow] (block5) -- (block15);

\end{tikzpicture}
